Fast Globally Optimal and Geometrically Consistent 3D Shape Matching

Geometric consistency, i.e. the preservation of neighbourhoods, is a natural and strong prior in 3D shape matching. Geometrically consistent matchings are crucial for many downstream applications, such as texture transfer or statistical shape modelling. Yet, in practice, geometric consistency is often overlooked, or only achieved under severely limiting assumptions (e.g. a good initialisation). In this work, we propose a novel formalism for computing globally optimal and geometrically consistent matchings between 3D shapes which is scalable in practice. Our key idea is to represent the surface of the source shape as a collection of cyclic paths, which are then consistently matched to the target shape. Mathematically, we construct a hyper product graph (between source and target shape), and then cast 3D shape matching as a minimum-cost circulation flow problem in this hyper graph, which yields global geometrically consistent matchings between both shapes. We empirically show that our formalism is efficiently solvable and that it leads to high-quality results.

==> figs/dirichlet/diren_becos.tex <==
\newcommand{\pckLineWidth}{1.5pt}
\newcommand{\plotWidth}{0.9\columnwidth}
\newcommand{\plotHeight}{0.75\columnwidth}
\newcommand{\pckTitle}{Dirichlet Energies: BeCoS}

\pgfplotsset{%
    label style = {font=\large},
    tick label style = {font=\large},
    title style =  {font=\Large},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        title style={yshift=-0.25cm},
        xlabel={Dirichlet Energy Threshold},
        xmin=0,
        xmax=10,
        ylabel near ticks,
        xtick={0, 2, 4, 6, 8, 10},
        ymin=0,
        ymax=1,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1},
        yticklabels={$0$, $20$, $40$, $60$, $80$, $100$},
	]
    \addplot [color=ulrssmcolour, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.101010101010101	0\\
0.202020202020202	0\\
0.303030303030303	0\\
0.404040404040404	0.00704225352112676\\
0.505050505050505	0.124413145539906\\
0.606060606060606	0.291079812206573\\
0.707070707070707	0.504694835680751\\
0.808080808080808	0.65962441314554\\
1.01010101010101	0.880281690140845\\
1.11111111111111	0.908450704225352\\
1.21212121212121	0.924882629107981\\
1.31313131313131	0.948356807511737\\
1.41414141414141	0.960093896713615\\
1.61616161616162	0.97887323943662\\
1.71717171717172	0.985915492957746\\
1.81818181818182	0.985915492957746\\
1.91919191919192	0.985915492957746\\
2.02020202020202	0.988262910798122\\
2.22222222222222	0.992957746478873\\
2.32323232323232	0.995305164319249\\
2.42424242424242	0.997652582159624\\
2.52525252525253	1\\
2.62626262626263	1\\
10	1\\
    };
    \addlegendentry{\textcolor{black}{\caoetal: 4.1}}
    \addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.101010101010101	0\\
0.202020202020202	0\\
0.303030303030303	0\\
0.404040404040404	0.00469483568075117\\
0.505050505050505	0.00704225352112676\\
0.606060606060606	0.0211267605633803\\
0.707070707070707	0.039906103286385\\
0.808080808080808	0.0516431924882629\\
0.909090909090909	0.0727699530516432\\
1.01010101010101	0.0938967136150235\\
1.11111111111111	0.110328638497653\\
1.71717171717172	0.230046948356808\\
1.81818181818182	0.253521126760563\\
1.91919191919192	0.258215962441315\\
2.02020202020202	0.284037558685446\\
2.12121212121212	0.302816901408451\\
2.22222222222222	0.326291079812207\\
2.32323232323232	0.347417840375587\\
2.42424242424242	0.36150234741784\\
2.52525252525253	0.375586854460094\\
2.62626262626263	0.394366197183099\\
3.23232323232323	0.495305164319249\\
3.33333333333333	0.516431924882629\\
3.43434343434343	0.525821596244131\\
3.53535353535354	0.551643192488263\\
3.63636363636364	0.55868544600939\\
3.73737373737374	0.57981220657277\\
4.04040404040404	0.617370892018779\\
4.14141414141414	0.624413145539906\\
4.24242424242424	0.636150234741784\\
4.34343434343434	0.643192488262911\\
4.44444444444444	0.647887323943662\\
4.54545454545455	0.654929577464789\\
4.64646464646465	0.661971830985915\\
4.74747474747475	0.669014084507042\\
5.05050505050505	0.699530516431925\\
5.15151515151515	0.71830985915493\\
5.25252525252525	0.727699530516432\\
5.35353535353535	0.732394366197183\\
5.45454545454545	0.734741784037559\\
5.55555555555556	0.73943661971831\\
5.65656565656566	0.746478873239437\\
5.75757575757576	0.746478873239437\\
5.85858585858586	0.755868544600939\\
5.95959595959596	0.767605633802817\\
6.06060606060606	0.767605633802817\\
6.16161616161616	0.774647887323944\\
6.26262626262626	0.779342723004695\\
6.36363636363636	0.786384976525822\\
6.46464646464646	0.788732394366197\\
6.96969696969697	0.805164319248826\\
7.07070707070707	0.809859154929577\\
7.17171717171717	0.814553990610329\\
7.27272727272727	0.821596244131455\\
7.37373737373737	0.828638497652582\\
7.47474747474747	0.835680751173709\\
7.57575757575758	0.838028169014085\\
7.67676767676768	0.84037558685446\\
7.77777777777778	0.842723004694836\\
7.87878787878788	0.845070422535211\\
7.97979797979798	0.847417840375587\\
8.08080808080808	0.849765258215962\\
8.18181818181818	0.852112676056338\\
8.28282828282828	0.856807511737089\\
8.38383838383838	0.856807511737089\\
8.48484848484848	0.856807511737089\\
8.98989898989899	0.880281690140845\\
9.09090909090909	0.880281690140845\\
9.19191919191919	0.882629107981221\\
9.29292929292929	0.882629107981221\\
9.39393939393939	0.882629107981221\\
9.49494949494949	0.884976525821596\\
9.8989898989899	0.889671361502347\\
10	0.889671361502347\\
    };
    \addlegendentry{\textcolor{black}{\discreteopt: {5.7}}}
    \addplot [color=cPLOT3, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.101010101010101	0\\
0.202020202020202	0\\
0.303030303030303	0.00234741784037559\\
0.404040404040404	0.0469483568075117\\
0.505050505050505	0.110328638497653\\
0.606060606060606	0.248826291079812\\
0.707070707070707	0.387323943661972\\
0.808080808080808	0.485915492957746\\
0.909090909090909	0.553990610328638\\
1.21212121212121	0.690140845070423\\
1.31313131313131	0.704225352112676\\
1.41414141414141	0.71830985915493\\
1.51515151515152	0.741784037558685\\
1.61616161616162	0.767605633802817\\
1.71717171717172	0.800469483568075\\
1.81818181818182	0.81924882629108\\
1.91919191919192	0.842723004694836\\
2.22222222222222	0.89906103286385\\
2.32323232323232	0.906103286384977\\
2.42424242424242	0.910798122065728\\
2.52525252525253	0.917840375586854\\
2.62626262626263	0.931924882629108\\
2.72727272727273	0.936619718309859\\
2.82828282828283	0.955399061032864\\
2.92929292929293	0.962441314553991\\
3.03030303030303	0.981220657276995\\
3.43434343434343	0.990610328638498\\
3.53535353535354	0.990610328638498\\
3.63636363636364	0.990610328638498\\
3.73737373737374	0.995305164319249\\
3.83838383838384	0.995305164319249\\
3.93939393939394	0.997652582159624\\
4.04040404040404	0.997652582159624\\
4.14141414141414	0.997652582159624\\
4.24242424242424	0.997652582159624\\
4.34343434343434	0.997652582159624\\
4.44444444444444	1\\
10	1\\
    };
    \addlegendentry{\textcolor{black}{\smooths:  {1.1}}}
    \addplot [color=cPLOT5, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.101010101010101	0\\
0.202020202020202	0\\
0.303030303030303	0\\
0.404040404040404	0.00469483568075117\\
0.606060606060606	0.262910798122066\\
0.707070707070707	0.450704225352113\\
0.909090909090909	0.737089201877934\\
1.01010101010101	0.814553990610329\\
1.11111111111111	0.86150234741784\\
1.31313131313131	0.927230046948357\\
1.41414141414141	0.943661971830986\\
1.51515151515152	0.967136150234742\\
1.61616161616162	0.974178403755869\\
1.81818181818182	0.983568075117371\\
1.91919191919192	0.988262910798122\\
2.12121212121212	0.990610328638498\\
2.22222222222222	0.995305164319249\\
2.42424242424242	0.997652582159624\\
2.52525252525253	0.997652582159624\\
2.62626262626263	1\\
2.72727272727273	1\\
10	1\\
    };
    \addlegendentry{\textcolor{black}{\spidermatch: {0.81}}}
    \addplot [color=ourcolor, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.101010101010101	0\\
0.404040404040404	0.00704225352112676\\
0.505050505050505	0.124413145539906\\
0.606060606060606	0.291079812206573\\
0.707070707070707	0.504694835680751\\
0.909090909090909	0.805164319248826\\
1.01010101010101	0.880281690140845\\
1.11111111111111	0.908450704225352\\
1.21212121212121	0.924882629107981\\
1.41414141414141	0.960093896713615\\
1.51515151515152	0.971830985915493\\
1.61616161616162	0.97887323943662\\
1.71717171717172	0.985915492957746\\
1.91919191919192	0.985915492957746\\
2.02020202020202	0.988262910798122\\
2.12121212121212	0.990610328638498\\
2.32323232323232	0.995305164319249\\
2.42424242424242	0.997652582159624\\
2.52525252525253	1\\
2.62626262626263	1\\
2.72727272727273	1\\
10	1\\
    };
    \addlegendentry{\textcolor{black}{\ours: \textbf{0.77}}}       
	\end{axis}
\end{tikzpicture}

==> figs/dirichlet/direne_dt4dinter.tex <==
\newcommand{\pckLineWidth}{1.5pt}
\newcommand{\plotWidth}{0.9\columnwidth}
\newcommand{\plotHeight}{0.75\columnwidth}
\newcommand{\pckTitle}{Dirichlet Energies: DT4D Inter}

\pgfplotsset{%
    label style = {font=\large},
    tick label style = {font=\large},
    title style =  {font=\Large},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        title style={yshift=-0.25cm},
        xlabel={Dirichlet Energy Threshold},
        xmin=0,
        xmax=25,
        ylabel near ticks,
        xtick={0, 5, 10, 15, 20 , 25},
        ymin=0,
        ymax=1,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1},
        yticklabels={$0$, $20$, $40$, $60$, $80$, $100$},
	]
    \addplot [color=ulrssmcolour, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.862068965517241	0\\
1.72413793103448	0.23\\
2.58620689655172	0.61\\
3.44827586206897	0.75\\
4.31034482758621	0.92\\
5.17241379310345	0.96\\
6.03448275862069	0.98\\
6.89655172413793	0.99\\
7.75862068965517	0.99\\
8.62068965517241	1\\
9.48275862068965	1\\
10.3448275862069	1\\
25	1\\
    };
    \addlegendentry{\textcolor{black}{\caoetal: 2.6}}
    \addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.862068965517241	0\\
1.72413793103448	0.05\\
2.58620689655172	0.11\\
3.44827586206897	0.23\\
4.31034482758621	0.31\\
5.17241379310345	0.33\\
6.03448275862069	0.36\\
6.89655172413793	0.38\\
7.75862068965517	0.4\\
8.62068965517241	0.41\\
9.48275862068965	0.44\\
10.3448275862069	0.51\\
11.2068965517241	0.57\\
12.0689655172414	0.6\\
12.9310344827586	0.64\\
13.7931034482759	0.68\\
14.6551724137931	0.75\\
15.5172413793103	0.78\\
16.3793103448276	0.84\\
17.2413793103448	0.86\\
18.1034482758621	0.86\\
18.9655172413793	0.86\\
19.8275862068966	0.9\\
20.6896551724138	0.91\\
21.551724137931	0.91\\
22.4137931034483	0.91\\
23.2758620689655	0.93\\
24.1379310344828	0.93\\
25	0.94\\
    };
    \addlegendentry{\textcolor{black}{\discreteopt: {10.7}}}
    \addplot [color=cPLOT3, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.862068965517241	0\\
1.72413793103448	0.32\\
2.58620689655172	0.68\\
3.44827586206897	0.91\\
4.31034482758621	0.98\\
5.17241379310345	1\\
6.03448275862069	1\\
6.89655172413793	1\\
7.75862068965517	1\\
8.62068965517241	1\\
25	1\\
    };
    \addlegendentry{\textcolor{black}{\smooths:  {2.3}}}
    \addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.862068965517241	0\\
1.72413793103448	0.3\\
2.58620689655172	0.81\\
3.44827586206897	0.97\\
4.31034482758621	1\\
5.17241379310345	1\\
6.03448275862069	1\\
6.89655172413793	1\\
25	1\\
    };
    \addlegendentry{\textcolor{black}{\spidermatch: {2.1}}}
    \addplot [color=ourcolor, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.862068965517241	0.926666666666667\\
1.72413793103448	0.976666666666667\\
2.58620689655172	1\\
3.44827586206897	1\\
4.31034482758621	1\\
25	1\\
    };
    \addlegendentry{\textcolor{black}{\ours: \textbf{0.62}}}        
	\end{axis}
\end{tikzpicture}

==> figs/dirichlet/direne_dt4dintra.tex <==
\newcommand{\pckLineWidth}{1.5pt}
\newcommand{\plotWidth}{0.9\columnwidth}
\newcommand{\plotHeight}{0.75\columnwidth}
\newcommand{\pckTitle}{Dirichlet Energies: DT4D Intra}

\pgfplotsset{%
    label style = {font=\large},
    tick label style = {font=\large},
    title style =  {font=\Large},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        title style={yshift=-0.25cm},
        xlabel={Dirichlet Energy Threshold},
        xmin=0,
        xmax=25,
        ylabel near ticks,
        xtick={0, 5, 10, 15, 20 , 25},
        ymin=0,
        ymax=1,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1},
        yticklabels={$0$, $20$, $40$, $60$, $80$, $100$},
	]
    \addplot [color=ulrssmcolour, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.862068965517241	0.0404040404040404\\
1.72413793103448	0.585858585858586\\
2.58620689655172	0.696969696969697\\
3.44827586206897	0.848484848484849\\
4.31034482758621	0.868686868686869\\
5.17241379310345	0.878787878787879\\
6.03448275862069	0.888888888888889\\
6.89655172413793	0.898989898989899\\
7.75862068965517	0.929292929292929\\
8.62068965517241	0.929292929292929\\
9.48275862068965	0.929292929292929\\
10.3448275862069	0.929292929292929\\
11.2068965517241	0.939393939393939\\
12.0689655172414	0.939393939393939\\
12.9310344827586	0.939393939393939\\
13.7931034482759	0.939393939393939\\
14.6551724137931	0.939393939393939\\
15.5172413793103	0.939393939393939\\
16.3793103448276	0.939393939393939\\
17.2413793103448	0.939393939393939\\
18.1034482758621	0.939393939393939\\
18.9655172413793	0.94949494949495\\
19.8275862068966	0.94949494949495\\
20.6896551724138	0.96969696969697\\
21.551724137931	0.96969696969697\\
22.4137931034483	0.96969696969697\\
23.2758620689655	0.97979797979798\\
24.1379310344828	0.97979797979798\\
25	0.97979797979798\\
    };
    \addlegendentry{\textcolor{black}{\caoetal: 3.4}}
    \addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.862068965517241	0.0101010101010101\\
1.72413793103448	0.101010101010101\\
2.58620689655172	0.212121212121212\\
3.44827586206897	0.434343434343434\\
4.31034482758621	0.505050505050505\\
5.17241379310345	0.545454545454545\\
6.03448275862069	0.595959595959596\\
6.89655172413793	0.616161616161616\\
7.75862068965517	0.636363636363636\\
8.62068965517241	0.686868686868687\\
9.48275862068965	0.727272727272727\\
10.3448275862069	0.767676767676768\\
11.2068965517241	0.767676767676768\\
12.0689655172414	0.777777777777778\\
12.9310344827586	0.808080808080808\\
13.7931034482759	0.818181818181818\\
14.6551724137931	0.828282828282828\\
15.5172413793103	0.838383838383838\\
16.3793103448276	0.858585858585859\\
17.2413793103448	0.888888888888889\\
18.1034482758621	0.909090909090909\\
18.9655172413793	0.909090909090909\\
19.8275862068966	0.909090909090909\\
20.6896551724138	0.94949494949495\\
21.551724137931	0.95959595959596\\
22.4137931034483	0.95959595959596\\
23.2758620689655	0.97979797979798\\
24.1379310344828	0.97979797979798\\
25	0.97979797979798\\
    };
    \addlegendentry{\textcolor{black}{\discreteopt: {7.5}}}
    \addplot [color=cPLOT3, smooth, tension=0.1, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.862068965517241	0.101010101010101\\
1.72413793103448	0.797979797979798\\
2.58620689655172	0.848484848484849\\
3.44827586206897	0.939393939393939\\
4.31034482758621	0.97979797979798\\
5.17241379310345	1\\
6.03448275862069	1\\
6.89655172413793	1\\
7.75862068965517	1\\
25	1\\
    };
    \addlegendentry{\textcolor{black}{\smooths: {1.6}}}
    \addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.862068965517241	0\\
1.72413793103448	0.696969696969697\\
2.58620689655172	0.828282828282828\\
3.44827586206897	0.96969696969697\\
4.31034482758621	0.97979797979798\\
5.17241379310345	0.97979797979798\\
6.03448275862069	0.97979797979798\\
6.89655172413793	0.98989898989899\\
7.75862068965517	1\\
8.62068965517241	1\\
9.48275862068965	1\\
10.3448275862069	1\\
11.2068965517241	1\\
25	1\\
    };
    \addlegendentry{\textcolor{black}{\spidermatch: {1.7}}}
    \addplot [color=ourcolor, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.862068965517241	0.967391304347826\\
1.72413793103448	1\\
2.58620689655172	1\\
3.44827586206897	1\\
25	1\\
    };
    \addlegendentry{\textcolor{black}{\ours: \textbf{0.48}}}        
	\end{axis}
\end{tikzpicture}

==> figs/dirichlet/direne_faust.tex <==
\newcommand{\pckLineWidth}{1.5pt}
\newcommand{\plotWidth}{0.9\columnwidth}
\newcommand{\plotHeight}{0.75\columnwidth}
\newcommand{\pckTitle}{Dirichlet Energies: FAUST}

\pgfplotsset{%
    label style = {font=\large},
    tick label style = {font=\large},
    title style =  {font=\Large},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        title style={yshift=-0.25cm},
	ylabel={{\large$\%$ Pairs w/ Smaller Energy \textcolor{gray!40}{$\rightarrow$}}},
        xlabel={Dirichlet Energy Threshold},
        xmin=0,
        xmax=10,
        ylabel near ticks,
        xtick={0, 2, 4, 6, 8, 10},
        xticklabels={$0$, $2$, $4$, $6$, $8$, $10$},
        ymin=0,
        ymax=1,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1},
        yticklabels={$0$, $20$, $40$, $60$, $80$, $100$},
	]
    \addplot [color=ulrssmcolour, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.344827586206897	0\\
0.689655172413793	0\\
1.03448275862069	0.06\\
1.37931034482759	0.21\\
1.72413793103448	0.51\\
2.06896551724138	0.7\\
2.41379310344828	0.82\\
2.75862068965517	0.86\\
3.10344827586207	0.88\\
3.44827586206897	0.89\\
3.79310344827586	0.91\\
4.13793103448276	0.93\\
4.48275862068965	0.93\\
4.82758620689655	0.93\\
5.17241379310345	0.95\\
5.51724137931035	0.95\\
5.86206896551724	0.95\\
6.20689655172414	0.96\\
6.55172413793103	0.96\\
6.89655172413793	0.98\\
7.24137931034483	0.98\\
7.58620689655172	0.98\\
7.93103448275862	0.98\\
8.27586206896552	1\\
8.62068965517241	1\\
8.96551724137931	1\\
9.31034482758621	1\\
9.6551724137931	1\\
10	1\\
    };
    \addlegendentry{\textcolor{black}{\caoetal: 2.1}}
    \addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.344827586206897	0\\
0.689655172413793	0\\
1.03448275862069	0.01\\
1.37931034482759	0.04\\
1.72413793103448	0.05\\
2.06896551724138	0.06\\
2.41379310344828	0.07\\
2.75862068965517	0.12\\
3.10344827586207	0.22\\
3.44827586206897	0.28\\
3.79310344827586	0.32\\
4.13793103448276	0.37\\
4.48275862068965	0.42\\
4.82758620689655	0.44\\
5.17241379310345	0.46\\
5.51724137931035	0.47\\
5.86206896551724	0.47\\
6.20689655172414	0.47\\
6.55172413793103	0.5\\
6.89655172413793	0.51\\
7.24137931034483	0.53\\
7.58620689655172	0.56\\
7.93103448275862	0.56\\
8.27586206896552	0.56\\
8.62068965517241	0.56\\
8.96551724137931	0.56\\
9.31034482758621	0.57\\
9.6551724137931	0.59\\
10	0.59\\
    };
    \addlegendentry{\textcolor{black}{\discreteopt: {8.9}}}
    \addplot [color=cPLOT3, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.344827586206897	0\\
0.689655172413793	0\\
1.03448275862069	0.12\\
1.37931034482759	0.34\\
1.72413793103448	0.57\\
2.06896551724138	0.78\\
2.41379310344828	0.84\\
2.75862068965517	0.86\\
3.10344827586207	0.87\\
3.44827586206897	0.88\\
3.79310344827586	0.9\\
4.13793103448276	0.93\\
4.48275862068965	0.99\\
4.82758620689655	1\\
5.17241379310345	1\\
5.51724137931035	1\\
5.86206896551724	1\\
6.20689655172414	1\\
6.55172413793103	1\\
6.89655172413793	1\\
7.24137931034483	1\\
7.58620689655172	1\\
7.93103448275862	1\\
8.27586206896552	1\\
8.62068965517241	1\\
8.96551724137931	1\\
9.31034482758621	1\\
9.6551724137931	1\\
10	1\\
    };
    \addlegendentry{\textcolor{black}{\smooths: 1.9}}
    \addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.344827586206897	0\\
0.689655172413793	0\\
1.03448275862069	0\\
1.37931034482759	0.21\\
1.72413793103448	0.49\\
2.06896551724138	0.85\\
2.41379310344828	0.93\\
2.75862068965517	0.96\\
3.10344827586207	0.99\\
3.44827586206897	0.99\\
3.79310344827586	1\\
4.13793103448276	1\\
4.48275862068965	1\\
4.82758620689655	1\\
9.6551724137931	1\\
10	1\\
    };
    \addlegendentry{\textcolor{black}{\spidermatch: {1.7}}}

    \addplot [color=ourcolor, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.344827586206897	0.3\\
0.689655172413793	0.933333333333333\\
1.03448275862069	0.966666666666667\\
1.37931034482759	0.966666666666667\\
1.72413793103448	1\\
2.06896551724138	1\\
2.41379310344828	1\\
2.75862068965517	1\\
10	1\\
    };
    \addlegendentry{\textcolor{black}{\ours: \textbf{0.46}}}
	\end{axis}
\end{tikzpicture}

==> figs/dirichlet/direne_smal.tex <==
\newcommand{\pckLineWidth}{1.5pt}
\newcommand{\plotWidth}{0.9\columnwidth}
\newcommand{\plotHeight}{0.75\columnwidth}
\newcommand{\pckTitle}{Dirichlet Energies: SMAL}

\pgfplotsset{%
    label style = {font=\large},
    tick label style = {font=\large},
    title style =  {font=\Large},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        title style={yshift=-0.25cm},
        xlabel={Dirichlet Energy Threshold},
        xmin=0,
        xmax=10,
        ylabel near ticks,
        xtick={0, 2, 4, 6, 8, 10},
        xticklabels={$0$, $2$, $4$, $6$, $8$, $10$},
        ymin=0,
        ymax=1,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1},
        yticklabels={$0$, $20$, $40$, $60$, $80$, $100$},
	]
\addplot [color=cPLOT2, ulrssmcolour, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.344827586206897	0\\
0.689655172413793	0\\
1.03448275862069	0\\
1.37931034482759	0.05\\
1.72413793103448	0.22\\
2.06896551724138	0.59\\
2.41379310344828	0.72\\
2.75862068965517	0.8\\
3.10344827586207	0.83\\
3.44827586206897	0.85\\
3.79310344827586	0.86\\
4.13793103448276	0.87\\
4.48275862068965	0.89\\
4.82758620689655	0.9\\
5.17241379310345	0.92\\
5.51724137931035	0.92\\
5.86206896551724	0.93\\
6.20689655172414	0.93\\
6.55172413793103	0.94\\
6.89655172413793	0.94\\
7.24137931034483	0.94\\
7.58620689655172	0.94\\
7.93103448275862	0.94\\
8.27586206896552	0.97\\
8.62068965517241	0.98\\
8.96551724137931	0.98\\
9.31034482758621	0.98\\
9.6551724137931	0.99\\
10	0.99\\
    };
    \addlegendentry{\textcolor{black}{\caoetal: 2.6}}
    \addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.344827586206897	0\\
0.689655172413793	0\\
1.03448275862069	0.02\\
1.37931034482759	0.03\\
1.72413793103448	0.03\\
2.06896551724138	0.04\\
2.41379310344828	0.04\\
2.75862068965517	0.06\\
3.10344827586207	0.07\\
3.44827586206897	0.08\\
3.79310344827586	0.09\\
4.13793103448276	0.1\\
4.48275862068965	0.11\\
4.82758620689655	0.12\\
5.17241379310345	0.13\\
5.51724137931035	0.15\\
5.86206896551724	0.15\\
6.20689655172414	0.17\\
6.55172413793103	0.17\\
6.89655172413793	0.2\\
7.24137931034483	0.23\\
7.58620689655172	0.25\\
7.93103448275862	0.29\\
8.27586206896552	0.3\\
8.62068965517241	0.32\\
8.96551724137931	0.33\\
9.31034482758621	0.34\\
9.6551724137931	0.35\\
10	0.37\\
    };
    \addlegendentry{\textcolor{black}{\discreteopt: {13.6}}}
    \addplot [color=cPLOT3, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.344827586206897	0\\
0.689655172413793	0\\
1.03448275862069	0.1\\
1.37931034482759	0.33\\
1.72413793103448	0.5\\
2.06896551724138	0.56\\
2.41379310344828	0.61\\
2.75862068965517	0.63\\
3.10344827586207	0.63\\
3.44827586206897	0.64\\
3.79310344827586	0.64\\
4.13793103448276	0.64\\
4.48275862068965	0.64\\
4.82758620689655	0.68\\
5.17241379310345	0.8\\
5.51724137931035	0.92\\
5.86206896551724	0.99\\
6.20689655172414	0.99\\
6.55172413793103	1\\
6.89655172413793	1\\
7.24137931034483	1\\
7.58620689655172	1\\
7.93103448275862	1\\
8.27586206896552	1\\
8.62068965517241	1\\
8.96551724137931	1\\
9.31034482758621	1\\
9.6551724137931	1\\
10	1\\
    };
    \addlegendentry{\textcolor{black}{\smooths: 2.8}}
    \addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.344827586206897	0\\
0.689655172413793	0\\
1.03448275862069	0\\
1.37931034482759	0.09\\
1.72413793103448	0.47\\
2.06896551724138	0.84\\
2.41379310344828	0.92\\
2.75862068965517	0.97\\
3.10344827586207	0.97\\
3.44827586206897	0.98\\
3.79310344827586	1\\
4.13793103448276	1\\
4.48275862068965	1\\
4.82758620689655	1\\
5.17241379310345	1\\
5.51724137931035	1\\
5.86206896551724	1\\
6.20689655172414	1\\
6.55172413793103	1\\
6.89655172413793	1\\
7.24137931034483	1\\
7.58620689655172	1\\
7.93103448275862	1\\
8.27586206896552	1\\
8.62068965517241	1\\
8.96551724137931	1\\
9.31034482758621	1\\
9.6551724137931	1\\
10	1\\
    };
    \addlegendentry{\textcolor{black}{\spidermatch: {1.8}}}

    \addplot [color=ourcolor, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0\\
0.344827586206897	0.0733333333333333\\
0.689655172413793	0.856666666666667\\
1.03448275862069	0.996666666666667\\
1.37931034482759	1\\
1.72413793103448	1\\
2.06896551724138	1\\
2.41379310344828	1\\
2.75862068965517	1\\
3.10344827586207	1\\
3.44827586206897	1\\
9.6551724137931	1\\
10	1\\
    };
    \addlegendentry{\textcolor{black}{\ours: \textbf{0.53}}}
    
	\end{axis}
\end{tikzpicture}

==> figs/tikz/discretisation_main.tex <==
\newcommand{\pckLineWidth}{2.0pt}
\newcommand{\plotWidth}{1.5\columnwidth}
\newcommand{\plotHeight}{0.8\columnwidth}

\pgfplotsset{%
    label style = {font=\large},%
    tick label style = {font=\large},
    title style =  {font=\Large},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=Discretisation: FAUST,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
	ylabel={\large Mean Geo.~Err.},
        xlabel={\large \# of Faces of \textbf{one} Triangle Mesh (other is fixed to 1000)},
        xmin=0,
        xmax=1000,
        ylabel near ticks,
        xtick={200, 400, 600, 800, 1000},
        ymin=0,
        ymax=0.4,
        ytick={0, 0.10, 0.20, 0.30, 0.40, 1},
	]
    \addplot [color=ourcolor, smooth, tension=0.2, line width=\pckLineWidth, forget plot]
    table[row sep=crcr]{%
50   0.382\\
100  0.0242\\
150  0.0271\\
200  0.0369\\
250  0.0343\\
300  0.0259\\
350  0.0248\\
400  0.0251\\
450  0.0248\\
500  0.0247\\
550  0.0245\\
600  0.0245\\
650  0.0245\\
700  0.0241\\
750  0.0239\\
800  0.0240\\
850  0.0237\\
900  0.0236\\
950  0.0235\\
1000 0.0235\\
    };

	\end{axis}
\end{tikzpicture}

==> figs/tikz/pck_becos.tex <==
\newcommand{\pckLineWidth}{1.5pt}
\newcommand{\plotWidth}{0.9\columnwidth}
\newcommand{\plotHeight}{0.75\columnwidth}
\newcommand{\pckTitle}{$\%$ of  Corr. Points: BeCoS}

\pgfplotsset{%
    label style = {font=\large},%
    tick label style = {font=\large},
    title style =  {font=\Large},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        title style={yshift=-0.25cm},
        xlabel={Geodesic Error Threshold},
        xmin=0,
        xmax=0.25,
        ylabel near ticks,
        xtick={0, 0.05, 0.1, 0.15, 0.2, 0.25},
        xticklabels={$0$, $0.05$, $0.1$, $0.15$, $0.2$, $0.25$},
        ymin=0,
        ymax=1,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1},
        yticklabels={$0$, $20$, $40$, $60$, $80$, $100$},
	]
    \addplot [color=ulrssmcolour, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0.0363659491470326\\
0.0101010101010101	0.0627252554661993\\
0.0202020202020202	0.181377468093226\\
0.0303030303030303	0.312325979110426\\
0.0404040404040404	0.451853631648128\\
0.0505050505050505	0.581713849589417\\
0.0606060606060606	0.686854267663562\\
0.0707070707070707	0.771613924497901\\
0.0808080808080808	0.832869277627804\\
0.0909090909090909	0.879892018712987\\
0.101010101010101	0.912781083487626\\
0.111111111111111	0.935861376902746\\
0.121212121212121	0.951606292312693\\
0.131313131313131	0.962616426158608\\
0.141414141414141	0.969909403134849\\
0.151515151515152	0.975011660282956\\
0.161616161616162	0.978333074215934\\
0.171717171717172	0.980509660367758\\
0.181818181818182	0.982262236230266\\
0.191919191919192	0.983491866069283\\
0.202020202020202	0.984071346798016\\
0.212121212121212	0.9844529560584\\
0.222222222222222	0.984862832671406\\
0.232323232323232	0.985258575608101\\
0.242424242424242	0.985541249134312\\
0.252525252525253	0.985852190013144\\
    };
    \addlegendentry{\textcolor{black}{\caoetal: {0.057}}}
    \addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0.00528792164778462\\
0.0101010101010101	0.00935336678559752\\
0.0202020202020202	0.0272072097684402\\
0.0303030303030303	0.0483446815164395\\
0.0404040404040404	0.0722398328334447\\
0.0505050505050505	0.0972010973858903\\
0.0606060606060606	0.12155112368335\\
0.0707070707070707	0.145289911725824\\
0.0808080808080808	0.166470028003241\\
0.0909090909090909	0.188076589574834\\
0.101010101010101	0.207451420773572\\
0.111111111111111	0.225276834070136\\
0.121212121212121	0.243088032523561\\
0.131313131313131	0.260785512231873\\
0.141414141414141	0.276379195155581\\
0.151515151515152	0.291958663236151\\
0.161616161616162	0.30826308831682\\
0.171717171717172	0.32277644316195\\
0.181818181818182	0.337247153477661\\
0.191919191919192	0.35140513724431\\
0.202020202020202	0.365776343658048\\
0.212121212121212	0.380275483660038\\
0.222222222222222	0.393978592446232\\
0.232323232323232	0.407312115310808\\
0.242424242424242	0.421626462351988\\
0.252525252525253	0.434860481314589\\
    };
    \addlegendentry{\textcolor{black}{\discreteopt: 0.37}}
    \addplot [color=cPLOT3, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0.00898876404494382\\
0.0101010101010101	0.0163134689233395\\
0.0202020202020202	0.0480728203669464\\
0.0303030303030303	0.0871568766889489\\
0.0404040404040404	0.134490115204096\\
0.0505050505050505	0.185407481154886\\
0.0606060606060606	0.236509742568625\\
0.0707070707070707	0.284170103825914\\
0.0808080808080808	0.326184042099275\\
0.0909090909090909	0.364912530223297\\
0.101010101010101	0.399729768169535\\
0.111111111111111	0.43060731048215\\
0.121212121212121	0.457914948087043\\
0.131313131313131	0.481041103683687\\
0.141414141414141	0.501735172806144\\
0.151515151515152	0.519726923623951\\
0.161616161616162	0.535997724363533\\
0.171717171717172	0.55073247048784\\
0.181818181818182	0.56286445740293\\
0.191919191919192	0.57445598065709\\
0.202020202020202	0.586033281183331\\
0.212121212121212	0.596686104394823\\
0.222222222222222	0.605902432086474\\
0.232323232323232	0.615289432513156\\
0.242424242424242	0.623936851088039\\
0.252525252525253	0.63369364244062\\
    };
    \addlegendentry{\textcolor{black}{\smooths: 0.27}}
    \addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0.0349077136154216\\
0.0101010101010101	0.0599508182820317\\
0.0202020202020202	0.174566833432262\\
0.0303030303030303	0.301492410752141\\
0.0404040404040404	0.440925407727748\\
0.0505050505050505	0.571412419797055\\
0.0606060606060606	0.678425054410809\\
0.0707070707070707	0.764351734079539\\
0.0808080808080808	0.827326945363068\\
0.0909090909090909	0.874473557760253\\
0.101010101010101	0.908957291048362\\
0.111111111111111	0.932756720088188\\
0.121212121212121	0.9497159331807\\
0.131313131313131	0.961347126826649\\
0.141414141414141	0.969798468017751\\
0.151515151515152	0.974702507137002\\
0.161616161616162	0.978348737951892\\
0.171717171717172	0.980723027784844\\
0.181818181818182	0.982334153028633\\
0.191919191919192	0.983634359365725\\
0.202020202020202	0.984510585375505\\
0.212121212121212	0.985104157833743\\
0.222222222222222	0.985570536193787\\
0.232323232323232	0.985966251165946\\
0.242424242424242	0.986305435427796\\
0.252525252525253	0.986842477175726\\
    };
    \addlegendentry{\textcolor{black}{\spidermatch: {0.057}}}
    \addplot [color=ourcolor, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0.034139724169116\\
0.0101010101010101	0.0597586479764865\\
0.0202020202020202	0.174075853493104\\
0.0303030303030303	0.301817205516618\\
0.0404040404040404	0.441075062174994\\
0.0505050505050505	0.572561044539905\\
0.0606060606060606	0.679219421207325\\
0.0707070707070707	0.764003504408772\\
0.0808080808080808	0.826856771422112\\
0.0909090909090909	0.874152159167985\\
0.101010101010101	0.90880058783631\\
0.111111111111111	0.932610784535383\\
0.121212121212121	0.949313248926068\\
0.131313131313131	0.961225412615872\\
0.141414141414141	0.969548383450147\\
0.151515151515152	0.974734343205969\\
0.161616161616162	0.978464842866832\\
0.171717171717172	0.980838797196473\\
0.181818181818182	0.982633393624237\\
0.191919191919192	0.984159507121863\\
0.202020202020202	0.985120393398146\\
0.212121212121212	0.985657359258422\\
0.222222222222222	0.986180194438164\\
0.232323232323232	0.986703029617906\\
0.242424242424242	0.987254126158716\\
0.252525252525253	0.987890006782727\\
    };
    \addlegendentry{\textcolor{black}{\ours: \textbf{0.056}}}
	\end{axis}
\end{tikzpicture}

==> figs/tikz/pck_dt4d_inter.tex <==
\newcommand{\pckLineWidth}{1.5pt}
\newcommand{\plotWidth}{0.9\columnwidth}
\newcommand{\plotHeight}{0.75\columnwidth}
\newcommand{\pckTitle}{$\%$ of  Corr. Points: DT4D Inter}

\pgfplotsset{%
    label style = {font=\large},%
    tick label style = {font=\large},
    title style =  {font=\Large},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        title style={yshift=-0.25cm},
        xlabel={Geodesic Error Threshold},
        xmin=0,
        xmax=0.25,
        ylabel near ticks,
        xtick={0, 0.05, 0.1, 0.15, 0.2, 0.25},
        xticklabels={$0$, $0.05$, $0.1$, $0.15$, $0.2$, $0.25$},
        ymin=0,
        ymax=1,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1},
        yticklabels={$0$, $20$, $40$, $60$, $80$, $100$},
	]
    \addplot [color=ulrssmcolour, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0.0504459610731954\\
0.00862068965517241	0.0569457985772578\\
0.0172413793103448	0.169248546564114\\
0.0258620689655172	0.347091322716932\\
0.0344827586206897	0.497598671144332\\
0.0431034482758621	0.647925468529953\\
0.0517241379310345	0.765211425269924\\
0.0603448275862069	0.841656736359369\\
0.0689655172413793	0.894594301809121\\
0.0775862068965517	0.928140685371755\\
0.0862068965517241	0.950023471635431\\
0.0948275862068965	0.963456469143827\\
0.103448275862069	0.971834037482396\\
0.112068965517241	0.977611670819341\\
0.120689655172414	0.982414328530676\\
0.129310344827586	0.984833712490521\\
0.137931034482759	0.986928104575163\\
0.146551724137931	0.988950276243094\\
0.155172413793103	0.99057523561911\\
0.163793103448276	0.991839092911566\\
0.172413793103448	0.993175170620734\\
0.181034482758621	0.994077925829632\\
0.189655172413793	0.995377893330444\\
0.198275862068966	0.996136207705918\\
0.206896551724138	0.996533419997833\\
0.21551724137931	0.996641750622901\\
0.224137931034483	0.996894522081392\\
0.232758620689655	0.996966742498104\\
0.241379310344828	0.99700285270646\\
0.25	0.997111183331528\\
    };
    \addlegendentry{\textcolor{black}{\caoetal: {0.041}}}
    \addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0.00837472356161404\\
0.00862068965517241	0.00942609578363485\\
0.0172413793103448	0.0288221005691912\\
0.0258620689655172	0.0623572490301998\\
0.0344827586206897	0.0956386179893413\\
0.0431034482758621	0.135772033498894\\
0.0517241379310345	0.175760432150237\\
0.0603448275862069	0.20860675053475\\
0.0689655172413793	0.239459087118878\\
0.0775862068965517	0.265235833665664\\
0.0862068965517241	0.286553311822499\\
0.0948275862068965	0.305006707029692\\
0.103448275862069	0.321466120436501\\
0.112068965517241	0.334771417177247\\
0.120689655172414	0.346916579052315\\
0.129310344827586	0.358046622919914\\
0.137931034482759	0.368596599354675\\
0.146551724137931	0.378058949352862\\
0.155172413793103	0.387883841496574\\
0.163793103448276	0.396838632491027\\
0.172413793103448	0.405104593408984\\
0.181034482758621	0.413443062756045\\
0.189655172413793	0.422180328463184\\
0.198275862068966	0.43102635681398\\
0.206896551724138	0.439546097233803\\
0.21551724137931	0.447594532864446\\
0.224137931034483	0.455787985353297\\
0.232758620689655	0.464090200485806\\
0.241379310344828	0.472464924047421\\
0.25	0.480187071747091\\
    };
    \addlegendentry{\textcolor{black}{\discreteopt: 0.42}}
    \addplot [color=cPLOT3, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0.0507882177119992\\
0.00862068965517241	0.0557055392180495\\
0.0172413793103448	0.146989345803404\\
0.0258620689655172	0.30012534348937\\
0.0344827586206897	0.434050040977679\\
0.0431034482758621	0.563370775683363\\
0.0517241379310345	0.662753700043388\\
0.0603448275862069	0.735019042568577\\
0.0689655172413793	0.788362339102348\\
0.0775862068965517	0.826736730463289\\
0.0862068965517241	0.852649086438799\\
0.0948275862068965	0.87176396856771\\
0.103448275862069	0.88603384274213\\
0.112068965517241	0.89642288964952\\
0.120689655172414	0.904473798389818\\
0.129310344827586	0.910258882514583\\
0.137931034482759	0.915152099503447\\
0.146551724137931	0.918574940943933\\
0.155172413793103	0.921708528178181\\
0.163793103448276	0.92462517475775\\
0.172413793103448	0.926625849684231\\
0.181034482758621	0.928602420093526\\
0.189655172413793	0.930121004676276\\
0.198275862068966	0.931711902810587\\
0.206896551724138	0.932893024152726\\
0.21551724137931	0.933857204840187\\
0.224137931034483	0.935110639733886\\
0.232758620689655	0.936002506869787\\
0.241379310344828	0.937063105625994\\
0.25	0.938196017933761\\
    };
    \addlegendentry{\textcolor{black}{\smooths: 0.17}}
    \addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0.0473184982147365\\
0.00862068965517241	0.0531251127060266\\
0.0172413793103448	0.161322898258016\\
0.0258620689655172	0.330724564503913\\
0.0344827586206897	0.478450607710896\\
0.0431034482758621	0.628881595556678\\
0.0517241379310345	0.747935225592383\\
0.0603448275862069	0.827136004616439\\
0.0689655172413793	0.884552962816028\\
0.0775862068965517	0.921881198831464\\
0.0862068965517241	0.944206008583691\\
0.0948275862068965	0.958235654776932\\
0.103448275862069	0.967576730262921\\
0.112068965517241	0.973275146968659\\
0.120689655172414	0.978360442889602\\
0.129310344827586	0.981606376456162\\
0.137931034482759	0.983626068453132\\
0.146551724137931	0.985970353806759\\
0.155172413793103	0.987917913946695\\
0.163793103448276	0.989360551087388\\
0.172413793103448	0.990586792656977\\
0.181034482758621	0.991921232012118\\
0.189655172413793	0.993327803224294\\
0.198275862068966	0.993760594366502\\
0.206896551724138	0.994517978865366\\
0.21551724137931	0.994914704079056\\
0.224137931034483	0.995347495221264\\
0.232758620689655	0.995527824863851\\
0.241379310344828	0.995960616006059\\
0.25	0.996321275291232\\
    };
    \addlegendentry{\textcolor{black}{\spidermatch: {0.041}}}
    \addplot [color=ourcolor, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0.0509785580659088\\
0.00862068965517241	0.0573823571736941\\
0.0172413793103448	0.16988055835372\\
0.0258620689655172	0.346164915815225\\
0.0344827586206897	0.497517628435746\\
0.0431034482758621	0.64836667146352\\
0.0517241379310345	0.76428263059433\\
0.0603448275862069	0.842279464671176\\
0.0689655172413793	0.895092819110663\\
0.0775862068965517	0.929558209814362\\
0.0862068965517241	0.950712332709742\\
0.0948275862068965	0.963699812922723\\
0.103448275862069	0.972046337602533\\
0.112068965517241	0.977622679522233\\
0.120689655172414	0.982623399050223\\
0.129310344827586	0.985321629011369\\
0.137931034482759	0.987300330982875\\
0.146551724137931	0.989315009353864\\
0.155172413793103	0.991185782126925\\
0.163793103448276	0.992552885307238\\
0.172413793103448	0.993812059289106\\
0.181034482758621	0.995071233270974\\
0.189655172413793	0.996222478054396\\
0.198275862068966	0.996977982443517\\
0.206896551724138	0.997337746438337\\
0.21551724137931	0.997625557634192\\
0.224137931034483	0.99776946323212\\
0.232758620689655	0.997949345229529\\
0.241379310344828	0.998129227226939\\
0.25	0.998309109224349\\
    };
    \addlegendentry{\textcolor{black}{\ours: \textbf{0.039}}}
	\end{axis}
\end{tikzpicture}

==> figs/tikz/pck_dt4d_intra.tex <==
\newcommand{\pckLineWidth}{1.5pt}
\newcommand{\plotWidth}{0.9\columnwidth}
\newcommand{\plotHeight}{0.75\columnwidth}
\newcommand{\pckTitle}{$\%$ of  Corr. Points: DT4D Intra}

\pgfplotsset{%
    label style = {font=\large},
    tick label style = {font=\large},
    title style =  {font=\Large},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        title style={yshift=-0.25cm},
        xlabel={Geodesic Error Threshold},
        xmin=0,
        xmax=0.25,
        ylabel near ticks,
        xtick={0, 0.05, 0.1, 0.15, 0.2, 0.25},
        xticklabels={$0$, $0.05$, $0.1$, $0.15$, $0.2$, $0.25$},
        ymin=0,
        ymax=1,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1},
        yticklabels={$0$, $20$, $40$, $60$, $80$, $100$},
	]
    \addplot [color=ulrssmcolour, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0.0992552242763142\\
0.00862068965517241	0.109281978355709\\
0.0172413793103448	0.281616814095302\\
0.0258620689655172	0.531104630142929\\
0.0344827586206897	0.704307165754778\\
0.0431034482758621	0.830653908264841\\
0.0517241379310345	0.902407867145508\\
0.0603448275862069	0.938079973004893\\
0.0689655172413793	0.957771939550242\\
0.0775862068965517	0.968594085179204\\
0.0862068965517241	0.974643881510762\\
0.0948275862068965	0.978669044807057\\
0.103448275862069	0.980886500036154\\
0.112068965517241	0.982332666489913\\
0.120689655172414	0.983393188556003\\
0.129310344827586	0.984309093976717\\
0.137931034482759	0.98491166333245\\
0.146551724137931	0.985562438236641\\
0.155172413793103	0.98628552146352\\
0.163793103448276	0.986719371399648\\
0.172413793103448	0.987321940755381\\
0.181034482758621	0.987852201788426\\
0.189655172413793	0.988334257273012\\
0.198275862068966	0.988671696112222\\
0.206896551724138	0.989057340499892\\
0.21551724137931	0.989635807081395\\
0.224137931034483	0.989997348694835\\
0.232758620689655	0.990238376437128\\
0.241379310344828	0.99052760972788\\
0.25	0.990624020824797\\
    };
    \addlegendentry{\textcolor{black}{\caoetal: 0.033}}
    \addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0.0251243004347513\\
0.00862068965517241	0.0272380083107151\\
0.0172413793103448	0.0681670789998319\\
0.0258620689655172	0.133692023154709\\
0.0344827586206897	0.184372973362477\\
0.0431034482758621	0.227992217711911\\
0.0517241379310345	0.261114980904571\\
0.0603448275862069	0.284269689909447\\
0.0689655172413793	0.30310090553167\\
0.0775862068965517	0.318977734009079\\
0.0862068965517241	0.332716835202844\\
0.0948275862068965	0.345519179497034\\
0.103448275862069	0.35673624288425\\
0.112068965517241	0.366344005956813\\
0.120689655172414	0.375471380875748\\
0.129310344827586	0.384670814017726\\
0.137931034482759	0.393365839598395\\
0.146551724137931	0.401748612879206\\
0.155172413793103	0.410587754905964\\
0.163793103448276	0.418177887733289\\
0.172413793103448	0.426944971537002\\
0.181034482758621	0.43494343429491\\
0.189655172413793	0.442773761199049\\
0.198275862068966	0.450556049287825\\
0.206896551724138	0.459227055460812\\
0.21551724137931	0.466601013619004\\
0.224137931034483	0.47404703000024\\
0.232758620689655	0.481877356904379\\
0.241379310344828	0.489779742031561\\
0.25	0.497081641966709\\
    };
    \addlegendentry{\textcolor{black}{\discreteopt: 0.373}}
    \addplot [color=cPLOT3, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0.0507882177119992\\
0.00862068965517241	0.0557055392180495\\
0.0172413793103448	0.146989345803404\\
0.0258620689655172	0.30012534348937\\
0.0344827586206897	0.434050040977679\\
0.0431034482758621	0.563370775683363\\
0.0517241379310345	0.662753700043388\\
0.0603448275862069	0.735019042568577\\
0.0689655172413793	0.788362339102348\\
0.0775862068965517	0.826736730463289\\
0.0862068965517241	0.852649086438799\\
0.0948275862068965	0.87176396856771\\
0.103448275862069	0.88603384274213\\
0.112068965517241	0.89642288964952\\
0.120689655172414	0.904473798389818\\
0.129310344827586	0.910258882514583\\
0.137931034482759	0.915152099503447\\
0.146551724137931	0.918574940943933\\
0.155172413793103	0.921708528178181\\
0.163793103448276	0.92462517475775\\
0.172413793103448	0.926625849684231\\
0.181034482758621	0.928602420093526\\
0.189655172413793	0.930121004676276\\
0.198275862068966	0.931711902810587\\
0.206896551724138	0.932893024152726\\
0.21551724137931	0.933857204840187\\
0.224137931034483	0.935110639733886\\
0.232758620689655	0.936002506869787\\
0.241379310344828	0.937063105625994\\
0.25	0.938196017933761\\
    };
    \addlegendentry{\textcolor{black}{\smooths: 0.075}}
    \addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0.101424515135473\\
0.00862068965517241	0.111988064873189\\
0.0172413793103448	0.289378699648684\\
0.0258620689655172	0.546705808749218\\
0.0344827586206897	0.725853024688387\\
0.0431034482758621	0.855599403243659\\
0.0517241379310345	0.923961692092979\\
0.0603448275862069	0.956470474998797\\
0.0689655172413793	0.973386592232542\\
0.0775862068965517	0.981206987824246\\
0.0862068965517241	0.985851099667934\\
0.0948275862068965	0.989195822705616\\
0.103448275862069	0.991650223783628\\
0.112068965517241	0.993093989123634\\
0.120689655172414	0.994200875884306\\
0.129310344827586	0.994850570287309\\
0.137931034482759	0.995259637133645\\
0.146551724137931	0.995716829491313\\
0.155172413793103	0.996270272871649\\
0.163793103448276	0.996703402473651\\
0.172413793103448	0.99708840656432\\
0.181034482758621	0.99723278309832\\
0.189655172413793	0.997521536166322\\
0.198275862068966	0.997689975455989\\
0.206896551724138	0.998050916790991\\
0.21551724137931	0.998147167813658\\
0.224137931034483	0.998315607103325\\
0.232758620689655	0.998435920881659\\
0.241379310344828	0.998532171904327\\
0.25	0.998628422926994\\
    };
    \addlegendentry{\textcolor{black}{\spidermatch: {0.027}}}
    \addplot [color=ourcolor, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0.113096929156228\\
0.00862068965517241	0.124719130142824\\
0.0172413793103448	0.322451509594773\\
0.0258620689655172	0.600816136780392\\
0.0344827586206897	0.7822257806245\\
0.0431034482758621	0.901702006766704\\
0.0517241379310345	0.957230300369328\\
0.0603448275862069	0.979648234716806\\
0.0689655172413793	0.989488364885457\\
0.0775862068965517	0.993594875900721\\
0.0862068965517241	0.995816007644826\\
0.0948275862068965	0.996978227743485\\
0.103448275862069	0.997649732689377\\
0.112068965517241	0.998062966502234\\
0.120689655172414	0.998424546088484\\
0.129310344827586	0.998631162994912\\
0.137931034482759	0.998863607014644\\
0.146551724137931	0.999018569694465\\
0.155172413793103	0.999147705260983\\
0.163793103448276	0.999276840827501\\
0.172413793103448	0.999302667940804\\
0.181034482758621	0.999328495054108\\
0.189655172413793	0.999354322167411\\
0.198275862068966	0.999354322167411\\
0.206896551724138	0.999380149280715\\
0.21551724137931	0.999405976394018\\
0.224137931034483	0.999431803507322\\
0.232758620689655	0.999431803507322\\
0.241379310344828	0.999457630620626\\
0.25	0.999457630620626\\
    };
    \addlegendentry{\textcolor{black}{\ours: \textbf{0.024}}}
	\end{axis}
\end{tikzpicture}

==> figs/tikz/pck_faust.tex <==
\newcommand{\pckLineWidth}{1.5pt}
\newcommand{\plotWidth}{0.9\columnwidth}
\newcommand{\plotHeight}{0.75\columnwidth}
\newcommand{\pckTitle}{$\%$ of  Corr. Points: \faust}

\pgfplotsset{%
    label style = {font=\large},
    tick label style = {font=\large},
    title style =  {font=\Large},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        title style={yshift=-0.25cm},
	ylabel={{\large$\%$ Correct Matchings \textcolor{gray!40}{$\rightarrow$}}},
        xlabel={Geodesic Error Threshold},
        xmin=0,
        xmax=0.25,
        ylabel near ticks,
        xtick={0, 0.05, 0.1, 0.15, 0.2, 0.25},
        xticklabels={$0$, $0.05$, $0.1$, $0.15$, $0.2$, $0.25$},
        ymin=0,
        ymax=1,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1},
        yticklabels={$0$, $20$, $40$, $60$, $80$, $100$},
	]
    \addplot [color=ulrssmcolour, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0.113194063981325\\
0.00862068965517241	0.115028227055096\\
0.0172413793103448	0.202686929801577\\
0.0258620689655172	0.479002405850266\\
0.0344827586206897	0.650865867892618\\
0.0431034482758621	0.777518401181487\\
0.0517241379310345	0.88208951668612\\
0.0603448275862069	0.937781377289726\\
0.0689655172413793	0.96824754055406\\
0.0775862068965517	0.984588266120388\\
0.0862068965517241	0.992472785307639\\
0.0948275862068965	0.995164479169148\\
0.103448275862069	0.996331673852457\\
0.112068965517241	0.996998642242919\\
0.120689655172414	0.997570329434744\\
0.129310344827586	0.997856173030657\\
0.137931034482759	0.998046735427932\\
0.146551724137931	0.998189657225888\\
0.155172413793103	0.998284938424525\\
0.163793103448276	0.998332579023844\\
0.172413793103448	0.998332579023844\\
0.181034482758621	0.998380219623163\\
0.189655172413793	0.998404039922822\\
0.198275862068966	0.998523141421119\\
0.206896551724138	0.998570782020438\\
0.21551724137931	0.998570782020438\\
0.224137931034483	0.998570782020438\\
0.232758620689655	0.998570782020438\\
0.241379310344828	0.998570782020438\\
0.25	0.998594602320097\\
    };
    \addlegendentry{\textcolor{black}{\caoetal: 0.031}}
    \addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0.022473240503931\\
0.00862068965517241	0.0227337311736289\\
0.0172413793103448	0.0380079568059108\\
0.0258620689655172	0.0985365160556976\\
0.0344827586206897	0.14002557544757\\
0.0431034482758621	0.174765558397272\\
0.0517241379310345	0.214052287581699\\
0.0603448275862069	0.242019513119257\\
0.0689655172413793	0.262598276025386\\
0.0775862068965517	0.28116415648385\\
0.0862068965517241	0.296343658236241\\
0.0948275862068965	0.310339111490007\\
0.103448275862069	0.322866344605475\\
0.112068965517241	0.333783271762811\\
0.120689655172414	0.343847684001137\\
0.129310344827586	0.354433077578858\\
0.137931034482759	0.363644974898172\\
0.146551724137931	0.373259448707019\\
0.155172413793103	0.382589750876196\\
0.163793103448276	0.391754286255565\\
0.172413793103448	0.400374159325566\\
0.181034482758621	0.410272804774084\\
0.189655172413793	0.419295254333618\\
0.198275862068966	0.427749360613811\\
0.206896551724138	0.435421994884911\\
0.21551724137931	0.443260395945818\\
0.224137931034483	0.451359287676423\\
0.232758620689655	0.459694989106754\\
0.241379310344828	0.466728237188595\\
0.25	0.474329828549777\\
    };
    \addlegendentry{\textcolor{black}{\discreteopt: {0.379}}}
    \addplot [color=cPLOT3, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0.0469736309282771\\
0.00862068965517241	0.0479740835139706\\
0.0172413793103448	0.0886829756318334\\
0.0258620689655172	0.229889712012577\\
0.0344827586206897	0.333412734332198\\
0.0431034482758621	0.428646292370358\\
0.0517241379310345	0.53552797694195\\
0.0603448275862069	0.614539910912079\\
0.0689655172413793	0.675281675043472\\
0.0775862068965517	0.726161835115886\\
0.0862068965517241	0.762392510897787\\
0.0948275862068965	0.7875943879374\\
0.103448275862069	0.806650627664896\\
0.112068965517241	0.820918987160859\\
0.120689655172414	0.832424191896334\\
0.129310344827586	0.841166241871323\\
0.137931034482759	0.847240418284462\\
0.146551724137931	0.852457063909864\\
0.155172413793103	0.856673256949572\\
0.163793103448276	0.860008098901884\\
0.172413793103448	0.86320001905624\\
0.181034482758621	0.865724970820133\\
0.189655172413793	0.868345203782664\\
0.198275862068966	0.870441390152688\\
0.206896551724138	0.872823420118625\\
0.21551724137931	0.874252638098187\\
0.224137931034483	0.876277363569234\\
0.232758620689655	0.877682761249136\\
0.241379310344828	0.879374002524952\\
0.25	0.881494009194636\\
    };
    \addlegendentry{\textcolor{black}{\smooths: 0.110}}
    \addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0.121189820529864\\
0.00862068965517241	0.123112714841895\\
0.0172413793103448	0.217571930490932\\
0.0258620689655172	0.503038647801728\\
0.0344827586206897	0.679422656917672\\
0.0431034482758621	0.80569271674105\\
0.0517241379310345	0.904163897065806\\
0.0603448275862069	0.952900959073212\\
0.0689655172413793	0.976759092203969\\
0.0775862068965517	0.988510112999715\\
0.0862068965517241	0.993993922704397\\
0.0948275862068965	0.996296647991644\\
0.103448275862069	0.99715126768588\\
0.112068965517241	0.997649795840851\\
0.120689655172414	0.99810084512392\\
0.129310344827586	0.998528154971038\\
0.137931034482759	0.998646852150793\\
0.146551724137931	0.99881302820245\\
0.155172413793103	0.998979204254107\\
0.163793103448276	0.999026683126009\\
0.172413793103448	0.999026683126009\\
0.181034482758621	0.999074161997911\\
0.189655172413793	0.999097901433862\\
0.198275862068966	0.999097901433862\\
0.206896551724138	0.999097901433862\\
0.21551724137931	0.999097901433862\\
0.224137931034483	0.999097901433862\\
0.232758620689655	0.999121640869813\\
0.241379310344828	0.999121640869813\\
0.25	0.999145380305764\\
    };
    \addlegendentry{\textcolor{black}{\spidermatch: {0.029}}}
    \addplot [color=ourcolor, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0.125469947175558\\
0.00862068965517241	0.127444915052586\\
0.0172413793103448	0.2265264360158\\
0.0258620689655172	0.521010802836339\\
0.0344827586206897	0.703136153809546\\
0.0431034482758621	0.826345595583686\\
0.0517241379310345	0.918669395136344\\
0.0603448275862069	0.961928330081378\\
0.0689655172413793	0.981892161994956\\
0.0775862068965517	0.991076952362823\\
0.0862068965517241	0.995645552753058\\
0.0948275862068965	0.997073240375006\\
0.103448275862069	0.997739494598582\\
0.112068965517241	0.99833436444106\\
0.120689655172414	0.998738875933946\\
0.129310344827586	0.998953029077238\\
0.137931034482759	0.999119592633132\\
0.146551724137931	0.999238566601628\\
0.155172413793103	0.999333745776424\\
0.163793103448276	0.999357540570123\\
0.172413793103448	0.999381335363822\\
0.181034482758621	0.999428924951221\\
0.189655172413793	0.99945271974492\\
0.198275862068966	0.999476514538619\\
0.206896551724138	0.999476514538619\\
0.21551724137931	0.999476514538619\\
0.224137931034483	0.999500309332318\\
0.232758620689655	0.999524104126017\\
0.241379310344828	0.999524104126017\\
0.25	0.999524104126017\\
    };
    \addlegendentry{\textcolor{black}{\ours: \textbf{0.027}}}
	\end{axis}
\end{tikzpicture}

==> figs/tikz/pck_smal.tex <==
\newcommand{\pckLineWidth}{1.5pt}
\newcommand{\plotWidth}{0.9\columnwidth}
\newcommand{\plotHeight}{0.75\columnwidth}
\newcommand{\pckTitle}{$\%$ of  Corr. Points: SMAL}

\pgfplotsset{%
    label style = {font=\large},
    tick label style = {font=\large},
    title style =  {font=\Large},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
       title style={yshift=-0.25cm},
        xlabel={Geodesic Error Threshold},
	xmin=0,
        xmax=0.25,
        ylabel near ticks,
        xtick={0, 0.05, 0.1, 0.15, 0.2, 0.25},
        xticklabels={$0$, $0.05$, $0.1$, $0.15$, $0.2$, $0.25$},
        ymin=0,
        ymax=1,
        ytick={0, 0.20, 0.40, 0.60, 0.80, 1},
        yticklabels={$0$, $20$, $40$, $60$, $80$, $100$},
	]
    \addplot [color=ulrssmcolour, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0.0901596493344593\\
0.00862068965517241	0.0931756946957816\\
0.0172413793103448	0.152451039530301\\
0.0258620689655172	0.2651304942293\\
0.0344827586206897	0.444082519001086\\
0.0431034482758621	0.582780391683758\\
0.0517241379310345	0.677323360276672\\
0.0603448275862069	0.758957654723127\\
0.0689655172413793	0.828889693167652\\
0.0775862068965517	0.8810069570113\\
0.0862068965517241	0.915309446254072\\
0.0948275862068965	0.939397595206499\\
0.103448275862069	0.956126593477299\\
0.112068965517241	0.96702457071621\\
0.120689655172414	0.974906502593799\\
0.129310344827586	0.979330035790405\\
0.137931034482759	0.982708006595086\\
0.146551724137931	0.98455784775003\\
0.155172413793103	0.986005549523465\\
0.163793103448276	0.987292395544296\\
0.172413793103448	0.988177102183617\\
0.181034482758621	0.988900953070334\\
0.189655172413793	0.989343306389995\\
0.198275862068966	0.989785659709655\\
0.206896551724138	0.989906301524108\\
0.21551724137931	0.990026943338561\\
0.224137931034483	0.990268226967467\\
0.232758620689655	0.990469296658222\\
0.241379310344828	0.990710580287128\\
0.25	0.99083122210158\\
    };
    \addlegendentry{\textcolor{black}{\caoetal: {0.048}}}
    \addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0.0103323094107791\\
0.00862068965517241	0.0106115610164758\\
0.0172413793103448	0.015638089919017\\
0.0258620689655172	0.0280049467427295\\
0.0344827586206897	0.0527386603901544\\
0.0431034482758621	0.0722463797023976\\
0.0517241379310345	0.0897594446882355\\
0.0603448275862069	0.108908126221726\\
0.0689655172413793	0.129173814178003\\
0.0775862068965517	0.146327841385088\\
0.0862068965517241	0.165037698966769\\
0.0948275862068965	0.180037499501336\\
0.103448275862069	0.196114413372163\\
0.112068965517241	0.210715283041449\\
0.120689655172414	0.225356045797263\\
0.129310344827586	0.239238839909044\\
0.137931034482759	0.25364024414569\\
0.146551724137931	0.268400686161088\\
0.155172413793103	0.282961662743846\\
0.163793103448276	0.296724777596043\\
0.172413793103448	0.309330992938924\\
0.181034482758621	0.322934535445007\\
0.189655172413793	0.334942354489967\\
0.198275862068966	0.348466110822994\\
0.206896551724138	0.360832967646707\\
0.21551724137931	0.374316830893206\\
0.224137931034483	0.386404436111222\\
0.232758620689655	0.399050544540631\\
0.241379310344828	0.411297722104759\\
0.25	0.423983723620697\\
    };
    \addlegendentry{\textcolor{black}{\discreteopt: 0.376}}
    \addplot [color=cPLOT3, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0.0325391254077714\\
0.00862068965517241	0.0332411116158071\\
0.0172413793103448	0.0511211132675393\\
0.0258620689655172	0.0959656439691126\\
0.0344827586206897	0.171986620968741\\
0.0431034482758621	0.238634017425775\\
0.0517241379310345	0.288268571664533\\
0.0603448275862069	0.340587190816369\\
0.0689655172413793	0.391006317875872\\
0.0775862068965517	0.431184704959326\\
0.0862068965517241	0.464136763430648\\
0.0948275862068965	0.490316719659743\\
0.103448275862069	0.513606144443986\\
0.112068965517241	0.533055291737209\\
0.120689655172414	0.547755708799604\\
0.129310344827586	0.561134740058637\\
0.137931034482759	0.572325226080852\\
0.146551724137931	0.582524672750547\\
0.155172413793103	0.591278853697816\\
0.163793103448276	0.598752942148078\\
0.172413793103448	0.605277284552174\\
0.181034482758621	0.610686707684684\\
0.189655172413793	0.61646777057439\\
0.198275862068966	0.621175207498864\\
0.206896551724138	0.626584630631375\\
0.21551724137931	0.630837841185944\\
0.224137931034483	0.634430358838832\\
0.232758620689655	0.639179089069662\\
0.241379310344828	0.643143246479746\\
0.25	0.647024817277119\\
    };
    \addlegendentry{\textcolor{black}{\smooths: 0.268}}
    \addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0.0875075437537719\\
0.00862068965517241	0.0900422450211225\\
0.0172413793103448	0.146811506739087\\
0.0258620689655172	0.257734862200764\\
0.0344827586206897	0.433916716958358\\
0.0431034482758621	0.571233152283243\\
0.0517241379310345	0.666304566485617\\
0.0603448275862069	0.753490243411788\\
0.0689655172413793	0.823979078656206\\
0.0775862068965517	0.87889760611547\\
0.0862068965517241	0.915912291289479\\
0.0948275862068965	0.941742104204385\\
0.103448275862069	0.96012874673104\\
0.112068965517241	0.972319452826393\\
0.120689655172414	0.980768457050895\\
0.129310344827586	0.985676926171796\\
0.137931034482759	0.989700261516797\\
0.146551724137931	0.991631462482398\\
0.155172413793103	0.993482196741098\\
0.163793103448276	0.995051297525649\\
0.172413793103448	0.996057131361899\\
0.181034482758621	0.996861798430899\\
0.189655172413793	0.997465298732649\\
0.198275862068966	0.99802856568095\\
0.206896551724138	0.9981492657413\\
0.21551724137931	0.99818949909475\\
0.224137931034483	0.9983101991551\\
0.232758620689655	0.99843089921545\\
0.241379310344828	0.99851136592235\\
0.25	0.9986320659827\\
};
    \addlegendentry{\textcolor{black}{\spidermatch: \textbf{0.044}}}
    \addplot [color=ourcolor, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0	0.0902003554693812\\
0.00862068965517241	0.093229924058814\\
0.0172413793103448	0.152165131685248\\
0.0258620689655172	0.26712716109226\\
0.0344827586206897	0.445346582646631\\
0.0431034482758621	0.584464372273388\\
0.0517241379310345	0.681491355630958\\
0.0603448275862069	0.765067054451446\\
0.0689655172413793	0.835110680239134\\
0.0775862068965517	0.886896105994506\\
0.0862068965517241	0.921110033931168\\
0.0948275862068965	0.945912102116659\\
0.103448275862069	0.961908224268864\\
0.112068965517241	0.972774276942963\\
0.120689655172414	0.980529972531911\\
0.129310344827586	0.985498465018581\\
0.137931034482759	0.988770399095169\\
0.146551724137931	0.990628534496688\\
0.155172413793103	0.992163515915334\\
0.163793103448276	0.993334949103248\\
0.172413793103448	0.994021651316852\\
0.181034482758621	0.99458717078688\\
0.189655172413793	0.994950719017612\\
0.198275862068966	0.995395055744062\\
0.206896551724138	0.99547584423978\\
0.21551724137931	0.995758603974794\\
0.224137931034483	0.995758603974794\\
0.232758620689655	0.995798998222653\\
0.241379310344828	0.995879786718371\\
0.25	0.99596057521409\\
};
    \addlegendentry{\textcolor{black}{\ours: \textbf{0.044}}}
	\end{axis}
\end{tikzpicture}

==> figs/tikz/runtime.tex <==
\newcommand{\runtimeLineWidth}{2pt}
\newcommand{\rtCplotWidth}{1.3\columnwidth}
\newcommand{\rtCplotHeight}{0.6\columnwidth}
\pgfplotsset{%
	label style = {font=\large},
	tick label style = {font=\large},
	title style =  {font=\Large},
	legend style={  fill= gray!10,
		fill opacity=0.6, 
		font=\large,
		draw=gray!20, %
		text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[%
		width=\rtCplotWidth,
		height=\rtCplotHeight,
		scale only axis,
		grid=major,
	      legend style={
		 	%
		 	%
                at={(1.02,1.26)},
		 	anchor=north east,
		 	legend columns=3,
		 	legend cell align={left}},
		ylabel={{\large Runtime [s]  \textcolor{gray!40}{$\leftarrow$}}},
		xlabel={$\#$ of Faces of individual Triangle Meshes},
            ylabel shift = -0.3cm,
            xlabel style={yshift=0.15cm},
		xmin=50,
		xmax=1750,
		xtick={250, 500, 750, 1000, 1250, 1500, 1750},
		xtick scale label code/.code={},
		ymin=0,
		ymax=1000,
            ytick={0, 250, 500, 750, 1000},
		ylabel near ticks,
		]
		
		\addplot [color=windheusercolor, line width=\runtimeLineWidth]
		table[row sep=crcr]{%
50	5.3454752\\
100	78.5283646\\
150	683.8947292\\
200	2232.7588358\\
250	2964.2542276\\
		};
		\addlegendentry{\textcolor{black}{\windheuser}}

		\addplot [color=cPLOT0, tension=0.2, line width=\runtimeLineWidth]
		table[row sep=crcr]{%
0 0\\
50	1.66142253875732\\
100	4.6863883972168\\
150	21.2299663066864\\
200	37.7827697277069\\
250	58.980616235733\\
300	102.505135154724\\
350	222.499098205566\\
400	213.992396688461\\
450	288.231658172607\\
500	430.349188232422\\
550	511.202847003937\\
600	804.884549236298\\
650	810.355409288406\\
700	925.835303497314\\
750	1133.83003811836\\
800	1154.35633182526\\
		};
		\addlegendentry{\textcolor{black}{\smcomb}}
\node[color=discocolor,rotate=50] at (axis cs:950, 397) (b) {\textbf{]}};
\node[color=discocolor] at (axis cs:950, 450) (b) {\large OOM};
    \addplot [color=discocolor, line width=\runtimeLineWidth]
		table[row sep=crcr]{%
50	4.61538190841675\\
100	8.21245727539062\\
150	26.7098184585571\\
200	28.5115680217743\\
250	33.2058145523071\\
300	57.9440919399261\\
350	47.961816072464\\
400	63.5641473293304\\
450	64.881423664093\\
500	145.214042568207\\
550	117.714063596725\\
600	149.570569038391\\
650	158.672130632401\\
700	196.373429059982\\
750	235.609471654892\\
800	232.494430494308\\
850	521.386315727234\\
900	276.886437511444\\
950	397.95380282402\\
		};
		\addlegendentry{\textcolor{black}{\discomatch\ (GPU)}}

\addplot [color=cPLOT5,tension=0.2,line width=\runtimeLineWidth]
		table[row sep=crcr]{%
50	2.15893530845642\\
150	22.4732964038849\\
250	343.254711389542\\
350	87.7516279220581\\
450	323.576714754105\\
550	299.947786092758\\
650	564.656882047653\\
750	673.805225729942\\
800	855.316\\
850	1002.63\\
};
\addlegendentry{\textcolor{black}{\spidermatch\ (geo.)}}%
    \addplot [color=cPLOT5, dashed,line width=\runtimeLineWidth]
		table[row sep=crcr]{%
0 0\\
50	0.0727925300598145\\
150	0.80660080909729\\
250	2.79375910758972\\
350	6.1397168636322\\
450	11.0672917366028\\
550	20.6555211544037\\
650	33.8513643741608\\
750	43.3372287750244\\
850	53.6141972541809\\
950	77.4060039520264\\
1050	80.8316583633423\\
1150	131.65684223175\\
1250	142.600990772247\\
1350	195.615426063538\\
1450	201.480194091797\\
1550	226.529071331024\\
1650	373.353313565254\\
1750	379.037929415703\\
1850	412.055595397949\\
1950	578.553\\
		};
		\addlegendentry{\textcolor{black}{\spidermatch\ }}%
\addplot [color=ourcolor, smooth, tension=0.2, line width=\runtimeLineWidth]
  table[row sep=crcr]{%
50	0.382844209671021\\
150	3.03250408172607\\
250	9.37670803070068\\
350	12.2255246639252\\
450	21.535619020462\\
550	34.291276216507\\
650	48.6560304164886\\
750	66.5410633087158\\
850	88.2784218788147\\
950	111.767062902451\\
1050	139.437685012817\\
1150	169.960187673569\\
1250	204.876774072647\\
1350	253.960168838501\\
1450	303.68256020546\\
1550	351.137157678604\\
1650	423.827531814575\\
1750	498.286844372749\\
1850	586.620145082474\\
};
\addlegendentry{\ours}
\end{axis}
\end{tikzpicture}%


==> figs/tikz/runtime_supp.tex <==
\newcommand{\runtimeLineWidth}{2pt}
\newcommand{\rtCplotWidth}{1.3\columnwidth}
\newcommand{\rtCplotHeight}{0.7\columnwidth}
\pgfplotsset{%
	label style = {font=\large},
	tick label style = {font=\large},
	title style =  {font=\Large},
	legend style={  fill= gray!10,
		fill opacity=0.6, 
		font=\large,
		draw=gray!20, %
		text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[%
		width=\rtCplotWidth,
		height=\rtCplotHeight,
		title=Runtime Comparison: \faust,
		title style={yshift=0cm},
		scale only axis,
		grid=major,
	      legend style={
		 	%
		 	anchor=north east,
                at={(0.98,0.98)},
		 	%
		 	legend columns=1,
		 	legend cell align={left}},
		ylabel={{\large Runtime [s]  \textcolor{gray!40}{$\leftarrow$}}},
		xlabel={$\#$ of Faces of individual Triangle Meshes},
		xmin=50,
		xmax=1750,
		xtick={250, 500, 750, 1000, 1250, 1500, 1750},
		xtick scale label code/.code={},
		ymin=0,
		ymax=3600,
            ytick={0, 1000, 2000, 3000},
		ylabel near ticks,
		]
\addplot [color=cRED, smooth, tension=0.2, line width=\runtimeLineWidth]
  table[row sep=crcr]{%
50	0.378964185714722\\
150	4.72082161903381\\
250	18.0825681686401\\
350	44.8990142345428\\
450	106.598613500595\\
550	218.056921243668\\
650	429.495904922485\\
750	848.802618980408\\
850	1682.68661427498\\
950	2832.45302224159\\
1050	4799.50301659107\\
};
\addlegendentry{\ours~(Mosek)}

\addplot [color=ourcolor, smooth, tension=0.2, line width=\runtimeLineWidth]
  table[row sep=crcr]{%
50	0.382844209671021\\
150	3.03250408172607\\
250	9.37670803070068\\
350	12.2255246639252\\
450	21.535619020462\\
550	34.291276216507\\
650	48.6560304164886\\
750	66.5410633087158\\
850	88.2784218788147\\
950	111.767062902451\\
1050	139.437685012817\\
1150	169.960187673569\\
1250	204.876774072647\\
1350	253.960168838501\\
1450	303.68256020546\\
1550	351.137157678604\\
1650	423.827531814575\\
1750	498.286844372749\\
1850	586.620145082474\\
};
\addlegendentry{\ours~(Gurobi)}
\end{axis}
\end{tikzpicture}%

